Six-loop beta functions in general scalar theory

We consider general renormalizable scalar field theory and derive six-loop beta functions for all parameters in d = 4 dimensions within the $\overline{MS}$-scheme. We do not explicitly compute relevant loop integrals but utilize $O(n)$-symmetric model counter-terms available in the literature. We consider dimensionless couplings and parameters with a mass scale, ranging from the trilinear self-coupling to the vacuum energy. We use obtained results to extend renormalization-group equations for several vector, matrix, and tensor models to the six-loop order. Also, we apply our general expressions to derive new contributions to beta functions and anomalous dimensions in the scalar sector of the Two-Higgs-Doublet Model.

==> (inline-0) <==
\begin{tabular}{cccc}
	\tikz{
		\node[style=lam] (l) {};
		\node[style=white_circle, below left of=l] (a) {$a$}; 
		\node[style=white_circle, above left of=l] (b) {$b$}; 
		\node[style=white_circle, above right of=l] (c) {$c$}; 
		\node[style=white_circle, below right of=l] (d) {$d$}; 
		\draw (l) to (a);
		\draw (l) to (b);
		\draw (l) to (c);
		\draw (l) to (d);
	}
	&
	\tikz{
		\node[style=tri] (l) {};
		\node[style=white_circle, below left of=l] (a) {$a$}; 
		\node[style=white_circle, above left of=l] (b) {$b$}; 
		\node[style=white_circle, above right of=l] (c) {$c$}; 
		\node[style=dummy, below right of=l] (d) {$x$}; 
		\draw (l) to (a);
		\draw (l) to (b);
		\draw (l) to (c);
		\draw (l) to (d);
	}
	&
	\tikz{
		\node[style=mm] (l) {};
		\node[style=white_circle, below left of=l] (a) {$a$}; 
		\node[style=white_circle, above left of=l] (b) {$b$}; 
		\node[style=dummy, above right of=l] (c) {$x$}; 
		\node[style=dummy, below right of=l] (d) {$x$}; 
		\draw (l) to (a);
		\draw (l) to (b);
		\draw (l) to (c);
		\draw (l) to (d);
	}
	&
	\tikz{
		\node[style=tad] (l) {};
		\node[style=white_circle, below left of=l] (a) {$a$}; 
		\node[style=dummy, above left of=l] (b) {$x$}; 
		\node[style=dummy, above right of=l] (c) {$x$}; 
		\node[style=dummy, below right of=l] (d) {$x$}; 
		\draw (l) to (a);
		\draw (l) to (b);
		\draw (l) to (c);
		\draw (l) to (d);
	}
	\\
		$\lambda_{abcd}$
	& 
		$h_{abc}$ 
	& 
		$m^2_{ab}$ 
	&
		$t_{a}$
\end{tabular}
\begin{tabular}{ccc}
	%circle
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize 1};
		\node [style=none] (7) at (0.5, 0) {\scriptsize 2};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
		\node [style=white] (61) at (-1.25, 0.75) {$e$};
		\node [style=white] (62) at (-1.25, -0.75) {$f$};
		\node [style=white] (63) at (1.25, 0.75) {$g$};
		\node [style=white] (64) at (1.25, -0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (57.center) to (61.center);
		\draw (58.center) to (62.center);
		\draw (60.center) to (63.center);
		\draw (59.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}
&
%triangle
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (ef) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.32) {\scriptsize 2};
		\node [style=none] (ghi) at (1, 0.75) {};
		\node [style=none] (jkl) at (1, -0.75) {};
		\node [style=none] (36) at (0.75, -0.32) {\scriptsize 3};

		\node [style=none] (61) at ($(ghi.center)!0.10!(jkl.center)$) {};
		\node [style=none] (62) at ($(ghi.center)!0.90!(jkl.center)$) {};

		\node [style=none] (63) at ($(ef.center)!0.90!(jkl.center)$) {};

		\node [style=none] (64) at ($(ef.center)!0.90!(ghi.center)$) {};
		\node [style=none] (65) at ($(ef.center)!0.10!(ghi.center)$) {};
		\node [style=none] (66) at ($(ef.center)!0.10!(jkl.center)$) {};
		\node [style=white] (67) at (-0.75, 0.5) {$e$};
		\node [style=white] (68) at (-0.75, -0.5) {$f$};
		\node [style=white] (69) at (1.5, -1.25) {$k$};
		\node [style=white] (70) at (1.5, 1.25) {$h$};
		\node [style=white] (71) at (0.5, 1.25) {$g$};
		\node [style=white] (72) at (1.75, 0.5) {$i$};
		\node [style=white] (73) at (1.75, -0.5) {$l$};
		\node [style=white] (74) at (0.5, -1.25) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (ef.center) to (ghi.center);
		\draw (ghi.center) to (jkl.center);
		\draw (jkl.center) to (ef.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (64.center) to (71.center);
		\draw (ghi.center) to (70.center);
		\draw (61.center) to (72.center);
		\draw (62.center) to (73.center);
		\draw (jkl.center) to (69.center);
		\draw (63.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}
% square
&
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=none] (klm) at (0.25, 0.75) {};
		\node [style=none] (nop) at (0.25, -0.75) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};

		\node [style=none] (81) at ($(klm.center)!0.90!(nop.center)$) {};
		\node [style=none] (92) at ($(klm.center)!0.10!(nop.center)$) {};

		\node [style=none] (hij) at (-1.25, 0.75) {};
		\node [style=none] (efg) at (-1.25, -0.75) {};

		\node [style=none] (71) at ($(hij.center)!0.90!(efg.center)$) {};
		\node [style=none] (87) at ($(hij.center)!0.10!(efg.center)$) {};

		\node [style=none] (83) at ($(hij.center)!0.90!(klm.center)$) {};
		\node [style=none] (88) at ($(hij.center)!0.10!(klm.center)$) {};

		\node [style=none] (82) at ($(efg.center)!0.90!(nop.center)$) {};
		\node [style=none] (86) at ($(efg.center)!0.10!(nop.center)$) {};

		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style={white}] (93) at (-1.75, -0.5) {$g$};
		\node [style={white}] (94) at (-1.75, -1.25) {$f$};
		\node [style={white}] (95) at (-1, -1.25) {$e$};
		\node [style={white}] (96) at (0.75, -1.25) {$o$};
		\node [style={white}] (97) at (0, -1.25) {$p$};
		\node [style={white}] (98) at (0.75, -0.5) {$n$};
		\node [style={white}] (99) at (0.75, 0.5) {$m$};
		\node [style={white}] (100) at (0.75, 1.25) {$l$};
		\node [style={white}] (101) at (0, 1.25) {$k$};
		\node [style={white}] (102) at (-1, 1.25) {$j$};
		\node [style={white}] (103) at (-1.75, 1.25) {$i$};
		\node [style={white}] (104) at (-1.75, 0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (klm.center) to (nop.center);
		\draw (klm.center) to (hij.center);
		\draw (hij.center) to (efg.center);
		\draw (efg.center) to (nop.center);
		\draw (hij.center) to (103);
		\draw (87.center) to (104);
		\draw (88.center) to (102);
		\draw (83.center) to (101);
		\draw (klm.center) to (100);
		\draw (92.center) to (99);
		\draw (81.center) to (98);
		\draw (nop.center) to (96);
		\draw (82.center) to (97);
		\draw (86.center) to (95);
		\draw (efg.center) to (94);
		\draw (71.center) to (93);
	\end{pgfonlayer}
\end{tikzpicture}
\\[1cm]
$\bigcirc_{ef|gh}$
&
$\bigtriangleup_{ef|ghi|jkl}$
&
$\square_{efg|hij|klm|nop}$
\end{tabular}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (0) at (-2.5, 1.5) {$x$};
		\node [style={white_circle}] (1) at (-2.5, -1.5) {$a$};
		\node [style={white_circle}] (2) at (-2.5, 0) {$b$};
		\node [style={white_circle}] (3) at (2, 0) {$c$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=tri] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (0) to (9);
		\draw (9) to (1);
		\draw (9) to (2);
		\draw (9) to (4.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
+ 2~\text{perm.}
	\right]
	\nonumber\\
& + 
%circle
\left[
	\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (0) at (-2.25, 1.5) {$b$};
		\node [style={white_circle}] (1) at (-2.25, -1.5) {$a$};
		\node [style={white_circle}] (2) at (2.25, 1.5) {$c$};
		\node [style={dummy}] (3) at (2.25, -1.5) {$x$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize 1};
		\node [style=none] (7) at (0.5, 0) {\scriptsize 2};
		\node [style=tri] (18) at (1.25, 0) {};
		\node [style=lam] (21) at (-1.25, 0) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw [bend left, looseness=0.75] (21) to (57.center);
		\draw [bend right] (21) to (58.center);
		\draw [bend right] (18) to (60.center);
		\draw [bend left] (18) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (0) at (-2.25, 1.5) {$b$};
		\node [style={white_circle}] (1) at (-2.25, -1.5) {$a$};
		\node [style={white_circle}] (2) at (2.25, 1.5) {$c$};
		\node [style={dummy}] (3) at (2.25, -1.5) {$x$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize 2};
		\node [style=none] (7) at (0.5, 0) {\scriptsize 1};
		\node [style=tri] (18) at (1.25, 0) {};
		\node [style=lam] (21) at (-1.25, 0) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw [bend left, looseness=0.75] (21) to (57.center);
		\draw [bend right] (21) to (58.center);
		\draw [bend right] (18) to (60.center);
		\draw [bend left] (18) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right)
+ 2~\text{perm.}
\right]
\nonumber\\
		     & 
%triangle
+
	\left[
		\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (22) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (23) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (24) at (1.75, 1.5) {$c$};
		\node [style={dummy}] (25) at (1.75, -1.5) {$x$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 2};
		\node [style=tri] (30) at (1.25, -1) {};
		\node [style=lam] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=lam] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 3};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (22) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (23) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (24) at (1.75, 1.5) {$c$};
		\node [style={dummy}] (25) at (1.75, -1.5) {$x$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 3};
		\node [style=tri] (30) at (1.25, -1) {};
		\node [style=lam] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=lam] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 2};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right)
+ 2~\text{perm.}
\right] 
\nonumber\\
		     & 
+
	\left[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (22) at (-2, 1.5) {$x$};
		\node [style={white_circle}] (23) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (24) at (1.75, 1.5) {$b$};
		\node [style={white_circle}] (25) at (1.75, -1.5) {$c$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 2};
		\node [style=lam] (30) at (1.25, -1) {};
		\node [style=tri] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=lam] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 3};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
+ 5~\text{perm.}
\right] 
%square
+
\left[
	\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (67) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (68) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (69) at (1, 1.5) {$c$};
		\node [style={dummy}] (70) at (1, -1.5) {$x$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=lam] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (67) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (68) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (69) at (1, 1.5) {$c$};
		\node [style={dummy}] (70) at (1, -1.5) {$x$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 2};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 3};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=lam] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 4};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 1};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
\right.
\right.\nonumber\\
		     &+
		     \hspace{0.5cm}
		     \left.
			     \left.
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (67) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (68) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (69) at (1, 1.5) {$c$};
		\node [style={dummy}] (70) at (1, -1.5) {$x$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 3};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 4};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=lam] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 1};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 2};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (67) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (68) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (69) at (1, 1.5) {$c$};
		\node [style={dummy}] (70) at (1, -1.5) {$x$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 4};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 1};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=lam] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 2};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 3};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (0) at (-2.5, 1.5) {$x$};
		\node [style={white_circle}] (1) at (-2.5, -1.5) {$a$};
		\node [style={dummy}] (2) at (-2.5, 0) {$x$};
		\node [style={white_circle}] (3) at (2, 0) {$b$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=tri] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (0) to (9);
		\draw (9) to (1);
		\draw (9) to (2);
		\draw (9) to (4.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
+ 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (0) at (-2.5, 1.5) {$x$};
		\node [style={white_circle}] (1) at (-2.5, -1.5) {$b$};
		\node [style={dummy}] (2) at (-2.5, 0) {$x$};
		\node [style={white_circle}] (3) at (2, 0) {$a$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=tri] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw (0) to (9);
		\draw (9) to (1);
		\draw (9) to (2);
		\draw (9) to (4.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
	\right]
	\nonumber\\
		   &
	+
\left[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (0) at (-2.25, 1.5) {$b$};
		\node [style={white_circle}] (1) at (-2.25, -1.5) {$a$};
		\node [style={dummy}] (2) at (2.25, 1.5) {$x$};
		\node [style={dummy}] (3) at (2.25, -1.5) {$x$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize 1};
		\node [style=none] (7) at (0.5, 0) {\scriptsize 2};
		\node [style=mm] (18) at (1.25, 0) {};
		\node [style=lam] (21) at (-1.25, 0) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw [bend left, looseness=0.75] (21) to (57.center);
		\draw [bend right] (21) to (58.center);
		\draw [bend right] (18) to (60.center);
		\draw [bend left] (18) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (0) at (-2.25, 1.5) {$b$};
		\node [style={white_circle}] (1) at (-2.25, -1.5) {$a$};
		\node [style={dummy}] (2) at (2.25, 1.5) {$x$};
		\node [style={dummy}] (3) at (2.25, -1.5) {$x$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize 2};
		\node [style=none] (7) at (0.5, 0) {\scriptsize 1};
		\node [style=mm] (18) at (1.25, 0) {};
		\node [style=lam] (21) at (-1.25, 0) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw [bend left, looseness=0.75] (21) to (57.center);
		\draw [bend right] (21) to (58.center);
		\draw [bend right] (18) to (60.center);
		\draw [bend left] (18) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right]
\nonumber\\
		   & +
\left[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (0) at (-2.25, 1.5) {$a$};
		\node [style={dummy}] (1) at (-2.25, -1.5) {$x$};
		\node [style={white_circle}] (2) at (2.25, 1.5) {$b$};
		\node [style={dummy}] (3) at (2.25, -1.5) {$x$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize 1};
		\node [style=none] (7) at (0.5, 0) {\scriptsize 2};
		\node [style=tri] (18) at (1.25, 0) {};
		\node [style=tri] (21) at (-1.25, 0) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw [bend left, looseness=0.75] (21) to (57.center);
		\draw [bend right] (21) to (58.center);
		\draw [bend right] (18) to (60.center);
		\draw [bend left] (18) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (0) at (-2.25, 1.5) {$a$};
		\node [style={dummy}] (1) at (-2.25, -1.5) {$x$};
		\node [style={white_circle}] (2) at (2.25, 1.5) {$b$};
		\node [style={dummy}] (3) at (2.25, -1.5) {$x$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.5, 0) {\scriptsize 2};
		\node [style=none] (7) at (0.5, 0) {\scriptsize 1};
		\node [style=tri] (18) at (1.25, 0) {};
		\node [style=tri] (21) at (-1.25, 0) {};
		\node [style=none] (57) at (-0.75, 0.25) {};
		\node [style=none] (58) at (-0.75, -0.25) {};
		\node [style=none] (59) at (0.75, -0.25) {};
		\node [style=none] (60) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw (2) to (18);
		\draw (18) to (3);
		\draw (0) to (21);
		\draw (21) to (1);
		\draw [bend left, looseness=0.75] (21) to (57.center);
		\draw [bend right] (21) to (58.center);
		\draw [bend right] (18) to (60.center);
		\draw [bend left] (18) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right]
\nonumber\\
		     & 
+
%triangles
	\left[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (22) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (23) at (-2, -1.5) {$a$};
		\node [style={dummy}] (24) at (1.75, 1.5) {$x$};
		\node [style={dummy}] (25) at (1.75, -1.5) {$x$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 2};
		\node [style=tri] (30) at (1.25, -1) {};
		\node [style=lam] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=tri] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 3};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
%\right] 
%\nonumber\\
%		     & 
+
%	\left[
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (22) at (-2, 1.5) {$x$};
		\node [style={dummy}] (23) at (-2, -1.5) {$x$};
		\node [style={white_circle}] (24) at (1.75, 1.5) {$a$};
		\node [style={white_circle}] (25) at (1.75, -1.5) {$b$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 2};
		\node [style=lam] (30) at (1.25, -1) {};
		\node [style=mm] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=lam] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 3};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (22) at (-2, 1.5) {$x$};
		\node [style={dummy}] (23) at (-2, -1.5) {$x$};
		\node [style={white_circle}] (24) at (1.75, 1.5) {$a$};
		\node [style={white_circle}] (25) at (1.75, -1.5) {$b$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 3};
		\node [style=lam] (30) at (1.25, -1) {};
		\node [style=mm] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=lam] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 2};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right] 
\nonumber\\
		     & 
+
	\left[
		\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (22) at (-2, 1.5) {$x$};
		\node [style={white_circle}] (23) at (-2, -1.5) {$a$};
		\node [style={dummy}] (24) at (1.75, 1.5) {$x$};
		\node [style={white_circle}] (25) at (1.75, -1.5) {$b$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 2};
		\node [style=lam] (30) at (1.25, -1) {};
		\node [style=tri] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=tri] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 3};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (22) at (-2, 1.5) {$x$};
		\node [style={white_circle}] (23) at (-2, -1.5) {$a$};
		\node [style={dummy}] (24) at (1.75, 1.5) {$x$};
		\node [style={white_circle}] (25) at (1.75, -1.5) {$b$};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (28) at (0, 0) {\scriptsize 1};
		\node [style=none] (29) at (0.75, 0.25) {\scriptsize 3};
		\node [style=lam] (30) at (1.25, -1) {};
		\node [style=tri] (31) at (-0.75, 0) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (1, -0.75) {};
		\node [style=tri] (34) at (1.25, 1) {};
		\node [style=none] (36) at (0.75, -0.25) {\scriptsize 2};
		\node [style=none] (61) at (1, 0.25) {};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.5, 0.5) {};
		\node [style=none] (65) at (0, 0.25) {};
		\node [style=none] (66) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (31);
		\draw (31) to (23);
		\draw (26.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (26.center);
		\draw (32.center) to (34);
		\draw (34) to (24);
		\draw (33.center) to (30);
		\draw (30) to (25);
		\draw [bend left, looseness=1.25] (31) to (65.center);
		\draw [bend right, looseness=1.25] (31) to (66.center);
		\draw [bend left] (34) to (61.center);
		\draw [bend right] (34) to (64.center);
		\draw [bend right] (30) to (62.center);
		\draw [bend left] (30) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right)
+ (a\leftrightarrow b)
\right] 
\nonumber\\
		     &
+
% square
\left[
	\left(
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (67) at (-2, 1.5) {$b$};
		\node [style={white_circle}] (68) at (-2, -1.5) {$a$};
		\node [style={dummy}] (69) at (1, 1.5) {$x$};
		\node [style={dummy}] (70) at (1, -1.5) {$x$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=tri] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (67) at (-2, 1.5) {$x$};
		\node [style={white_circle}] (68) at (-2, -1.5) {$a$};
		\node [style={white_circle}] (69) at (1, 1.5) {$b$};
		\node [style={dummy}] (70) at (1, -1.5) {$x$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=lam] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=tri] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture} %23
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (67) at (-2, 1.5) {$x$};
		\node [style={white_circle}] (68) at (-2, -1.5) {$a$};
		\node [style={dummy}] (69) at (1, 1.5) {$x$};
		\node [style={white_circle}] (70) at (1, -1.5) {$b$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=lam] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=tri] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=tri] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
\right.\right.\nonumber\\
		     & 
		     +
		     \hspace{0.5cm}
		     \left.
			     \left.
\begin{tikzpicture} %14
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (67) at (-2, 1.5) {$a$}; 
		\node [style={dummy}] (68) at (-2, -1.5) {$x$};
		\node [style={white_circle}] (69) at (1, 1.5) {$b$};
		\node [style={dummy}] (70) at (1, -1.5) {$x$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=tri] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=lam] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture} %13
	\begin{pgfonlayer}{nodelayer}
		\node [style={white_circle}] (67) at (-2, 1.5) {$a$}; 
		\node [style={dummy}] (68) at (-2, -1.5) {$x$};
		\node [style={dummy}] (69) at (1, 1.5) {$x$};
		\node [style={white_circle}] (70) at (1, -1.5) {$b$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=lam] (74) at (0.5, -1) {};
		\node [style=tri] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=tri] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
+
\begin{tikzpicture} %12
	\begin{pgfonlayer}{nodelayer}
		\node [style={dummy}] (67) at (-2, 1.5) {$x$}; 
		\node [style={dummy}] (68) at (-2, -1.5) {$x$};
		\node [style={white_circle}] (69) at (1, 1.5) {$a$};
		\node [style={white_circle}] (70) at (1, -1.5) {$b$};
		\node [style=none] (71) at (-1.25, -0.25) {};
		\node [style=none] (72) at (-1, -0.5) {\scriptsize 1};
		\node [style=none] (73) at (-1, 0.5) {\scriptsize 2};
		\node [style=tri] (74) at (0.5, -1) {};
		\node [style=lam] (75) at (-1.5, -1) {};
		\node [style=none] (76) at (0.25, 0.75) {};
		\node [style=none] (77) at (0.25, -0.75) {};
		\node [style=tri] (78) at (0.5, 1) {};
		\node [style=none] (79) at (0, 0.5) {\scriptsize 3};
		\node [style=none] (80) at (0.25, 0.25) {};
		\node [style=none] (81) at (0.25, -0.25) {};
		\node [style=none] (82) at (-0.25, -0.75) {};
		\node [style=none] (83) at (-0.25, 0.75) {};
		\node [style=none] (84) at (-1.25, 0.75) {};
		\node [style=none] (85) at (-1.25, -0.75) {};
		\node [style=none] (86) at (-0.75, -0.75) {};
		\node [style=none] (87) at (-1.25, 0.25) {};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=lam] (89) at (-1.5, 1) {};
		\node [style=none] (90) at (0, -0.5) {};
		\node [style=none] (91) at (0, -0.5) {\scriptsize 4};
		\node [style=none] (92) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75) to (68);
		\draw (76.center) to (77.center);
		\draw (76.center) to (78);
		\draw (78) to (69);
		\draw (77.center) to (74);
		\draw (74) to (70);
		\draw [bend left] (78) to (80.center);
		\draw [bend right] (78) to (83.center);
		\draw [bend right] (74) to (81.center);
		\draw [bend left] (74) to (82.center);
		\draw (76.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (77.center);
		\draw [bend right, looseness=1.25] (75) to (86.center);
		\draw [bend left] (75) to (71.center);
		\draw (75) to (85.center);
		\draw [bend right, looseness=1.25] (89) to (87.center);
		\draw [bend left] (89) to (88.center);
		\draw (84.center) to (89);
		\draw (67) to (89);
	\end{pgfonlayer}
\end{tikzpicture}
